Asymptotic behavior of the Daily Increment Distribution of the IPC, the Mexican Stock Market Index

In this work, a statistical analysis of the distribution of daily fluctuations of the IPC, the Mexican Stock Market Index is presented. A sample of the IPC covering the 13-year period 04/19/1990 - 08/21/2003 was analyzed and the cumulative probability distribution of its daily logarithmic variations studied. Results showed that the cumulative distribution function for extreme variations, can be described by a Pareto-Levy model with shape parameters alpha=3.634 +- 0.272 and alpha=3.540 +- 0.278 for its positive and negative tails respectively. This result is consistent with previous studies, where it has been found that 2.5< alpha <4 for other financial markets worldwide.

==> (inline-ps-0) <==


%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

